Preconditioned Latent Variable Proximal Point Method for Optimal Control Problems with Control Constraints

The latent variable proximal point (LVPP) method solves optimization problems in function spaces with pointwise constraints by a sequence of smooth subproblems whose iterates are strictly feasible. We apply it to linear-quadratic elliptic optimal control problems. Control and observation are distributed but may be restricted to subdomains. We prove that the LVPP subproblems are well posed in appropriate function spaces, that the iteration converges for every sequence of proximity parameters with divergent sum, and that it delivers the Lagrange multiplier of the constraint as a by-product. We interpret the Newton step for the LVPP subproblem as a linear-quadratic optimal control problem with a spatially varying control cost, and we show that Newton's method converges locally quadratically. The Newton systems are solved by the minimal residual method with a block-diagonal preconditioner. We prove that the spectrum of the Newton operator with respect to the inner product defined by the preconditioner is bounded independently of the proximity parameter, the iterate, the mesh and the observation and control domains. The results are combined into a complete algorithm, and tested in numerical experiments.

==> figures/complementarity.tex <==
% The complementarity set and the curves  s = exp(psi^{k-1}) exp(-alpha_k lambda)  of the smooth equation that
% replaces the complementarity condition in the multiplier form, for three values of psi^{k-1} (one panel each)
% and three proximity parameters (the greens of figures/figure-styles.tex). All curves of a panel pass through
% the point (exp(psi^{k-1}), 0), marked by a circle. Drawn from the formula, no data files.
\begin{tikzpicture}
	\begin{axis}[
			scale only axis, width=0.27\textwidth, height=0.27\textwidth,
			xmin=-0.15, xmax=3, ymin=-1.25, ymax=3,
			title={$\latentvariable^{k-1} = -2$},
			ylabel={multiplier $\lambda$},
			legend style={at={(1.630,-0.36)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.8em}},
		]
		\addplot[black, line width=1.6pt, forget plot] coordinates {(0,3) (0,0) (3,0)};
		\addplot[figalphasmall, thick, domain=-1.2500:3.0000, samples=300] ({exp(-2-x)}, {x});
		\addlegendentry{$\alpha_k = 1$}
		\addplot[figalphamiddle, thick, domain=-0.7747:3.0000, samples=400] ({exp(-2-4*x)}, {x});
		\addlegendentry{$\alpha_k = 4$}
		\addplot[figalphalarge, thick, domain=-0.1937:1.1250, samples=400] ({exp(-2-16*x)}, {x});
		\addlegendentry{$\alpha_k = 16$}
		\addplot[black, only marks, mark=*, mark size=1.6pt, mark options={fill=white}, forget plot] coordinates {(0.1353,0)};
		\addlegendimage{black, line width=1.6pt}
		\addlegendentry{limit $\alpha_k \rightarrow \infty$}
	\end{axis}
	\begin{axis}[
			at={(0.305\textwidth,0)},
			scale only axis, width=0.27\textwidth, height=0.27\textwidth,
			xmin=-0.15, xmax=3, ymin=-1.25, ymax=3,
			title={$\latentvariable^{k-1} = 0$},
			yticklabels={},
			xlabel={slack $s = \control - u_a$},
		]
		\addplot[black, line width=1.6pt, forget plot] coordinates {(0,3) (0,0) (3,0)};
		\addplot[figalphasmall, thick, domain=-1.0986:3.0000, samples=300, forget plot] ({exp(-x)}, {x});
		\addplot[figalphamiddle, thick, domain=-0.2747:3.0000, samples=400, forget plot] ({exp(-4*x)}, {x});
		\addplot[figalphalarge, thick, domain=-0.0687:1.2500, samples=400, forget plot] ({exp(-16*x)}, {x});
		\addplot[black, only marks, mark=*, mark size=1.6pt, mark options={fill=white}, forget plot] coordinates {(1.0000,0)};
	\end{axis}
	\begin{axis}[
			at={(0.610\textwidth,0)},
			scale only axis, width=0.27\textwidth, height=0.27\textwidth,
			xmin=-0.15, xmax=3, ymin=-1.25, ymax=3,
			title={$\latentvariable^{k-1} = 1$},
			yticklabels={},
		]
		\addplot[black, line width=1.6pt, forget plot] coordinates {(0,3) (0,0) (3,0)};
		\addplot[figalphasmall, thick, domain=-0.0986:3.0000, samples=300, forget plot] ({exp(1-x)}, {x});
		\addplot[figalphamiddle, thick, domain=-0.0247:3.0000, samples=400, forget plot] ({exp(1-4*x)}, {x});
		\addplot[figalphalarge, thick, domain=-0.0062:1.3125, samples=400, forget plot] ({exp(1-16*x)}, {x});
		\addplot[black, only marks, mark=*, mark size=1.6pt, mark options={fill=white}, forget plot] coordinates {(2.7183,0)};
	\end{axis}
\end{tikzpicture}


==> figures/errors.tex <==
% The errors of the control and of the multiplier against the outer step k, all meshes, with alpha_k on a
% right log axis (two overlaid axes of the same size), drawn from figures/data/outer-n<N>.csv.
% Colours and marks: the meshes (legend below); line styles: the three quantities (second legend).
\begin{tikzpicture}
	\begin{semilogyaxis}[
			scale only axis, width=0.62\textwidth, height=0.36\textwidth,
			xlabel={outer step $k$}, ylabel={error in $L^\infty(\Omegactrl)$},
			axis y line*=left,
			legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.8em}},
		]
		\expandafter\pgfplotsinvokeforeach\expandafter{\figmeshes}{
			\addplot[mesh#1, thick, mark size=1.3pt] table [x=k, y=error_u_inf] {\figdata/outer-n#1.csv};
			\addlegendentry{$n = #1$}
			\addplot[mesh#1, thick, dashed, mark size=1.3pt, forget plot] table [x=k, y=error_multiplier_inf] {\figdata/outer-n#1.csv};
		}
	\end{semilogyaxis}
	\begin{semilogyaxis}[
			scale only axis, width=0.62\textwidth, height=0.36\textwidth,
			axis y line*=right, axis x line=none, ylabel={$\alpha_k$},
			legend style={at={(0.5,-0.31)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.8em}},
		]
		\addlegendimage{black, thick}
		\addlegendentry{$\norm{\control^k - \control_{\textup{ref}}}_{L^\infty(\Omegactrl)}$}
		\addlegendimage{black, thick, dashed}
		\addlegendentry{$\norm{\lambda^k - \lambda_{\textup{ref}}}_{L^\infty(\Omegactrl)}$}
		\addlegendimage{black, thick, dotted}
		\addlegendentry{$\alpha_k$}
		\expandafter\pgfplotsinvokeforeach\expandafter{\figmeshes}{
			\addplot[mesh#1, thick, dotted, mark size=1.3pt, forget plot] table [x=k, y=alpha] {\figdata/outer-n#1.csv};
		}
	\end{semilogyaxis}
\end{tikzpicture}


==> figures/final-iterate.tex <==
% The final iterate on the mesh with n = \figsolutionmesh, drawn from figures/data:
% the state and the adjoint state are piecewise linear (one value per node, interpolated by shader=interp),
% the control, the multiplier and the latent variable piecewise constant on the cells of the control domain.
\pgfplotsset{
	field/.style={
		scale only axis, width=2.2cm, height=2.2cm,
		xmin=0, xmax=1, ymin=0, ymax=1,
		xtick={0,0.5,1}, ytick={0,0.5,1},
		colorbar, colorbar style={width=0.12cm},
	},
	nodal field/.style={
		patch, patch type=triangle, shader=interp,
		patch table={\figdata/solution-elements-n\figsolutionmesh.csv},
		point meta=\thisrow{#1},
	},
	cell field/.style={
		patch, patch type=triangle, shader=flat,
		patch table with point meta={\figdata/solution-cells-n\figsolutionmesh.csv},
		point meta=\thisrow{#1},
	},
}
\begin{tikzpicture}
	\begin{axis}[field, title={state $\state$}, colormap/viridis]
		\addplot[nodal field=y] table [x=x1, y=x2] {\figdata/solution-nodes-n\figsolutionmesh.csv};
		\figsubdomains
	\end{axis}
\end{tikzpicture}%
\hspace{0.3cm}%
\begin{tikzpicture}
	\begin{axis}[field, title={adjoint state $\adjointstate$}, colormap/hot2]
		\addplot[nodal field=p] table [x=x1, y=x2] {\figdata/solution-nodes-n\figsolutionmesh.csv};
		\figsubdomains
	\end{axis}
\end{tikzpicture}

\medskip

\begin{tikzpicture}
	\begin{axis}[field, title={control $\control$}, colormap/bluered]
		\addplot[cell field=u] table [x=x1, y=x2] {\figdata/solution-nodes-n\figsolutionmesh.csv};
	\end{axis}
\end{tikzpicture}%
\hspace{0.3cm}%
\begin{tikzpicture}
	\begin{axis}[field, title={multiplier $\lambda$}, colormap/redyellow]
		\addplot[cell field=multiplier] table [x=x1, y=x2] {\figdata/solution-nodes-n\figsolutionmesh.csv};
	\end{axis}
\end{tikzpicture}%
\hspace{0.3cm}%
\begin{tikzpicture}
	\begin{axis}[field, title={latent variable $\latentvariable$}, colormap/violet]
		\addplot[cell field=psi] table [x=x1, y=x2] {\figdata/solution-nodes-n\figsolutionmesh.csv};
	\end{axis}
\end{tikzpicture}


==> figures/minres-history.tex <==
% The history of the minimal residual method in one Newton system: the last one of the first outer step on the
% mesh with n = \fighistorymesh. The norms of the four parts of the residual r_j (the rows of the Newton system, each
% in the norm of its block of the preconditioner), the norm of the whole residual, and the tolerance of the solve
% (the forcing term times the norm of the first residual) against the step j. Drawn from
% figures/data/minres-n<N>.csv.
\begin{tikzpicture}
	\begin{semilogyaxis}[
			scale only axis, width=0.5\textwidth, height=0.36\textwidth,
			xlabel={step $j$ of \minres}, ylabel={norm of the residual},
			enlarge x limits=false, legend pos=outer north east,
		]
		\addplot[figpartadjoint, thick] table [x=i, y=adjoint] {\figdata/minres-n\fighistorymesh.csv};
		\addlegendentry{$\norm{r_1}_{\Pobs^{-1}}$ (adjoint equation)}
		\addplot[figpartoptimality, thick] table [x=i, y=optimality] {\figdata/minres-n\fighistorymesh.csv};
		\addlegendentry{$\norm{\Mctrl \, r_2}_{(\controlweight \Mctrl)^{-1}}$ (optimality condition)}
		\addplot[figpartstate, thick] table [x=i, y=state] {\figdata/minres-n\fighistorymesh.csv};
		\addlegendentry{$\norm{r_3}_{\Qctrl^{-1}}$ (state equation)}
		\addplot[figpartidentification, thick] table [x=i, y=identification] {\figdata/minres-n\fighistorymesh.csv};
		\addlegendentry{$\norm{\Mctrl \, r_4}_{\Qlatent^{-1}}$ (identification)}
		\addplot[black, very thick] table [x=i, y=total] {\figdata/minres-n\fighistorymesh.csv};
		\addlegendentry{$\norm{r}_*$ (total)}
		\addplot[black, dashed] table [x=i, y=tolerance] {\figdata/minres-n\fighistorymesh.csv};
		\addlegendentry{tolerance}
	\end{semilogyaxis}
\end{tikzpicture}


==> figures/newton-residuals.tex <==
% The residual of every Newton iterate against the outer step k, one panel per mesh, with alpha_k (dotted) on a
% right log axis; all iterates of subproblem k lie over k; colour = the number of the iterate within its
% subproblem (0 = the start, iterates from the seventh on take the darkest colour); failed runs of Newton's
% method are left out. Drawn from figures/data/newton-n<N>.csv and outer-n<N>.csv.
% The x-axis of every panel has the limits and the ticks of the x-axis of figures/errors.tex.
% \fignewtonpanel{n}{label of the left axis}{label of the right axis}
\newcommand{\fignewtonpanel}[3]{%
	\begin{tikzpicture}
		\begin{semilogyaxis}[
				title={$n = #1$}, scale only axis, width=0.3\textwidth, height=0.2\textwidth,
				xlabel={outer step $k$}, ylabel={#2},
				xmin=-0.3, xmax=15.3, xtick={0,2,...,14}, ymin=1e-17, ymax=1, ytick={1e-16,1e-12,1e-8,1e-4,1},
				axis y line*=left, colormap name=newtonsteps, point meta min=0, point meta max=7,
			]
			\addplot[
					scatter, only marks, mark=*, mark size=1pt, point meta=\thisrow{i},
					scatter/use mapped color={draw=mapped color, fill=mapped color},
					discard if not={accepted}{True},
				]
				table [x=k, y=residual_norm] {\figdata/newton-n#1.csv};
		\end{semilogyaxis}
		\begin{semilogyaxis}[
				scale only axis, width=0.3\textwidth, height=0.2\textwidth,
				xmin=-0.3, xmax=15.3, axis y line*=right, axis x line=none, ylabel={#3},
			]
			\addplot[black, thick, dotted, mark=*, mark size=0.6pt] table [x=k, y=alpha] {\figdata/outer-n#1.csv};
		\end{semilogyaxis}
	\end{tikzpicture}%
}
\fignewtonpanel{32}{$\norm{\current{\residualmap}}_*$}{}%
\hfill
\fignewtonpanel{64}{}{$\alpha_k$ (dotted)}

\medskip

\fignewtonpanel{128}{$\norm{\current{\residualmap}}_*$}{}%
\hfill
\fignewtonpanel{256}{}{$\alpha_k$ (dotted)}

\medskip

\begin{tikzpicture}
	\begin{axis}[
			hide axis, scale only axis, width=0.45\textwidth, height=0.1cm, xmin=0, xmax=1, ymin=0, ymax=1,
			colormap name=newtonsteps, point meta min=0, point meta max=7,
			colorbar horizontal,
			colorbar style={height=0.12cm, xtick={0,1,...,7}, xticklabels={0,1,2,3,4,5,6,$\ge 7$}, xlabel={Newton iterate}},
		]
		\addplot[draw=none] coordinates {(0,0)};
	\end{axis}
\end{tikzpicture}


==> figures/soft-active-set.tex <==
% The weight  beta W = alpha_k beta D / (1 + alpha_k beta D)  of the Newton step as a function of the slack D, for
% beta = 1 and three proximity parameters (the greens of figures/figure-styles.tex), and the indicator of the set
% D > 0 that it approaches. Drawn from the formula, no data files.
\begin{tikzpicture}
	\begin{axis}[
			scale only axis, width=0.46\textwidth, height=0.28\textwidth,
			xmin=-0.15, xmax=3, ymin=-0.08, ymax=1.12,
			xlabel={slack $D$}, ylabel={weight $\beta W$},
			legend pos=south east,
		]
		\addplot[figalphasmall, thick, domain=0:3, samples=200] {x / (1 + x)};
		\addlegendentry{$\alpha_k = 1$}
		\addplot[figalphamiddle, thick, domain=0:3, samples=200] {4 * x / (1 + 4 * x)};
		\addlegendentry{$\alpha_k = 4$}
		\addplot[figalphalarge, thick, domain=0:3, samples=300] {16 * x / (1 + 16 * x)};
		\addlegendentry{$\alpha_k = 16$}
		\addplot[black, line width=1.6pt] coordinates {(0,1) (3,1)};
		\addlegendentry{limit $\alpha_k \rightarrow \infty$}
		\addplot[black, only marks, mark=*, mark size=1.8pt, forget plot] coordinates {(0,0)};
		\addplot[black, only marks, mark=*, mark size=1.8pt, mark options={fill=white}, forget plot] coordinates {(0,1)};
	\end{axis}
\end{tikzpicture}

